IBIA: Bayesian Inference via Incremental Build-Infer-Approximate operations on Clique Trees

Exact inference in Bayesian networks is intractable and has an exponential dependence on the size of the largest clique in the corresponding clique tree (CT), necessitating approximations. Factor based methods to bound clique sizes are more accurate than structure based methods, but expensive since they involve inference of beliefs in a large number of candidate structure or region graphs. We propose an alternative approach for approximate inference based on an incremental build-infer-approximate (IBIA) paradigm, which converts the Bayesian network into a data structure containing a sequence of linked clique tree forests (SLCTF), with clique sizes bounded by a user-specified value. In the incremental build stage of this approach, CTFs are constructed incrementally by adding variables to the CTFs as long as clique sizes are within the specified bound. Once the clique size constraint is reached, the CTs in the CTF are calibrated in the infer stage of IBIA. The resulting clique beliefs are used in the approximate phase to get an approximate CTF with reduced clique sizes. The approximate CTF forms the starting point for the next CTF in the sequence. These steps are repeated until all variables are added to a CTF in the sequence. We prove that our algorithm for incremental construction of clique trees always generates a valid CT and our approximation technique preserves the joint beliefs of the variables within a clique. Based on this, we show that the SLCTF data structure can be used for efficient approximate inference of partition function and prior and posterior marginals. More than 500 benchmarks were used to test the method and the results show a significant reduction in error when compared to other approximate methods, with competitive runtimes.

==> tikz/algFlow.tex <==

\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \foreach \pos/\name/\label in {(0,-2)/{IBIA}/ibia, (4,0)/{ConstructSLCTF}/cs, (4,-4)/{InferPRandMAR}/ainf, (8, 0)/{BuildCTF}/build, (8.4,-1)/{CalibrateCTF}/cal, (8.75,-2)/{ApproximateCTF}/approx, (9,-3)/{UpdateInterfaceMap}/im, (12.5,0)/{ModifyCTF}/mc}
        \node [rounded corners,vertexrnofill] (\label) at \pos {\bf \name};
        \foreach \source/\dest  in {ibia/ainf, cs/approx, cs/im, cs/im,cs/cal}
    \path [draw,edge5, rounded corners=5pt] (\source)|-(\dest);
        \foreach \source/\dest  in {cs/build,  build/mc}
    \path [draw,edge5] (\source.east)|-(\dest);
    \path [draw,edge5] (ibia.north)|-(cs);
    \end{tikzpicture}
    \caption{Flow chart of algorithms used within the IBIA framework.}
    \label{fig:algFlow}
\end{figure}


==> tikz/approx-step1.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \foreach \pos/\name/\label in {(-0.25,0.0)/$\color{red}{IV=\{f,k,l,o\}}$/IV, (-1,-0.5)/$CTF_1:$/CTF}
    \node (\label) at \pos {\name};

    \foreach \pos/\name/\label in {(0,-1)/$ab\textcolor{red}{f}$/c1, (1.5,-1)/$abc$/c2, (0,-2.25)/$\textcolor{red}{f}gdh$/c6, (0,-3.5)/$fmn$/c9}
    \node[vertexr] (\label) at \pos {\name};
    
    \foreach \pos/\name/\label in {(4,-1)/$chj$/c3, (5.5,-1)/$hi$/c4, (7,-1)/$i\textcolor{red}{l}$/c5, (2,-2.25)/$\textcolor{red}{f}dhm$/c7, (4,-2.25)/$hmj$/c8, (2,-3.5)/$dh\textcolor{red}{k}$/c10, (4, -3.5)/$dm\textcolor{red}{o}$/c11}
    \node[selected vertexr] (\label) at \pos {\name};

    \foreach \source/\dest/\weight  in {c1/c2/$ab$, c6/c7/$fdh$, c3/c4/$h$, c4/c5/$i$, c7/c8/$hm$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);

    \foreach \source/\dest/\weight  in {c1/c6/$f$, c7/c10/$dh$, c7/c11/$dm$, c8/c3/$jh$}
    \path[edge2] (\source) -- node [right,midway] {\color{gray} \weight} (\dest);

    \foreach \source/\dest/\weight  in {c7/c9/$fm$}
    \path[edge2] (\source) -- node [left,midway] {\color{gray} \weight} (\dest);

    \node (ctfa) [right=1 of c11] {\color{cyan}$\boldsymbol{\leftarrow}\mathbf{CTF_a}$};
\end{tikzpicture}



==> tikz/approx-step2.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \foreach \pos/\name/\label in {(-1,-0.5)/${NIV=\{d,h,m,i,c,j\}}$/NIV}
    \node (\label) at \pos {\name};

    \foreach \pos/\name/\label in {(-2,-1.5)/$chj$/chj, (2,-1.5)/$hmj$/hmj, (6,-1.5)/$fdhm$/fdhm}
    \node [vertexr] (\label) at \pos {\name};
    \foreach \pos/\name/\label in {(0,-1.5)/$hj$/hj, (4,-1.5)/$hm$/hm}
    \node [selected vertexy] (\label) at \pos {\name};
    
    \foreach \source/\dest/\weight  in {chj/hj/$Marg.$, hmj/hm/$Marg.$}
    \path[edge] (\source) -- node [above,midway ] { \weight} (\dest);
    \node (d1) [right=0.4 of hm] {$\boldsymbol{\subset}$};
    \node (d2) [right=0.4 of hj] {$\boldsymbol{\subset}$};
    \foreach \source/\dest/\weight  in {chj/hj/c, hmj/hm/j}
    \path[edge] (\source) -- node [below,midway ] { $\boldsymbol{\weight}$} (\dest);
    \node at (-1.5,-2.5) {\color{cyan} $\mathbf{CTF_a}:$};

    \foreach \pos/\name/\label in {(0,-2.5)/$fdhm$/fdhm, (2,-2.5)/$hi$/hi, (3.5,-2.5)/$il$/il, (0,-4)/$dhk$/dhk, (2,-4)/$dmo$/dmo}
    \node [selected vertexr] (\label) at \pos {\name};
    
    \foreach \source/\dest/\weight  in {fdhm/hi/h, hi/il/i}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} $\weight$} (\dest);

    \foreach \source/\dest/\weight  in {fdhm/dhk/dh, fdhm/dmo/dm}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} $\weight$} (\dest);
\end{tikzpicture}



==> tikz/approx-step2b.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \foreach \pos/\name/\label in {(-2,3)/${NIV=\{d,h,m,i\}}$/NIV1, (-3,2)/{Collapse variable $d$:}/vd, (-3,1.25)/{Collapse variable $h$:}/vh, (-3,0.5)/{Collapse variable $m$:}/vm, (-3,-0.5)/{Collapse variable $i$:}/vi}
    \node (\label) [align=left] at \pos {\name};

    \foreach \pos/\name in {(0,2)/fdhmko, (0,1.25)/fdhmki, (0,0.5)/fdhmo, (0,-0.5)/hil, (3,-0.5)/hl}
    \node [vertexr] (\name) at \pos {$\name$};
    \path[edge] (hil)-- node [above, midway] {Marg. $i$}(hl);
    \foreach \pos/\name in {(1.5,2)/{$cs>3$}, (1.5,1.25)/{$cs>3$}, (1.5,0.5)/{$cs>3$}}
    \node  (\name) at \pos {$\name$};

    \node (beta) [below=0.05 of hl] {$\beta_{hl}=\sum\limits_{i}\dfrac{\beta_{hi}\cdot\beta_{il}}{\mu_{i}}$};

    \foreach \pos/\name/\label in {(-2,-2.25)/$fdhm$/fdhm1, (0,-2.25)/$hl$/hl1, (-2,-3.5)/$dhk$/dhk1, (0,-3.5)/$dmo$/dmo1}
    \node [selected vertexr] (\label) at \pos {\name};
    
    \foreach \source/\dest/\weight  in {fdhm1/hl1/h}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} $\weight$} (\dest);

    \foreach \source/\dest/\weight  in {fdhm1/dhk1/dh, fdhm1/dmo1/dm}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} $\weight$} (\dest);

    \node (ctfa1) at (-4,-2.25)  {\color{cyan}$\mathbf{CTF_a}:$};            
\end{tikzpicture}


==> tikz/approx-step3.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (d11) at (1,1) {};
    \node [selected vertex] (niv) at (0,0) {$fdhm$};
    \foreach \pos/\name/\label in {(6.5,0)/{$N=\{h,d,m,f\}$}/nivs, (0,-1)/$Variable~h:$/vh, (2,-1)/$ST_n$/stn, (2,-2)/$Marg.~h$/str, (6,-2.75)/{Removal disconnects CT $\therefore$ ignore}/ms, (0,-3.5)/$Variable~d:$/vd, (2,-3.5)/$ST_n$/stn, (2,-4.5)/$Marg.~d$/str1, (0.8,-5.5)/{\color{cyan}$\mathbf{CTF_a}:$}/ctfa}
    \node (\label) at \pos {\name};
    \path[edge] (niv)--node [above, midway]{Sort in inceasing} node [below,midway]{{order of $maxMI$}}(nivs);

    \foreach \pos\name in {(7.5,-1)/hl}
    \node[vertexr] (\name) at \pos {$\name$};
    \foreach \pos\name in {(3.5,-1)/dhk}
    \node[str] (\name) at \pos {$\name$};
    \foreach \pos\name in {(5.5,-1)/fdhm}
    \node[selected vertex] (\name) at \pos {$\name$};
    \foreach \source\dest\weight in {dhk/fdhm/$dh$, fdhm/hl/$h$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);
    \foreach \pos\name in {(3.5,-2)/dhk, (5.5,-2)/fdm, (7.5,-2)/l}
    \node[vertexr] (\name) at \pos {$\name$};
    \foreach \source\dest\weight in {dhk/fdm/$d$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);

    \foreach \pos\name in {(3.5,-3.5)/dhk}
    \node[str] (\name) at \pos {$\name$};
    \foreach \pos\name in {(7.5,-3.5)/dmo}
    \node[vertexr] (\name) at \pos {$\name$};
    \foreach \pos\name in {(5.5,-3.5)/fdhm}
    \node[selected vertex] (\name) at \pos {$\name$};
    \foreach \source\dest\weight in {dhk/fdhm/$dh$, fdhm/dmo/$dm$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);
    \foreach \pos\name in {(3.5,-4.5)/dhk, (5.5,-4.5)/fhm, (7.5,-4.5)/mo}
    \node[vertexr] (\name) at \pos {$\name$};
    \foreach \source\dest\weight in {dhk/fhm/$h$, fhm/mo/$m$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);

    \foreach \pos\name in {(2.5,-6.75)/dhk, (2.5,-5.5)/fhm, (4.25,-5.5)/hl, (4.25,-6.75)/mo}
    \node[selected vertexr] (\name) at \pos {$\name$};
    \foreach \source\dest\weight in {fhm/hl/$h$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);
    \foreach \source\dest\weight in {dhk/fhm/$h$,fhm/mo/$m$}
    \path[edge2] (\source) -- node[right, midway] {\color{gray}\weight} (\dest);
    \draw (hl)++(2.5,0) node {$\beta_{fhm}=\sum\limits_{d} \beta_{fdhm}$};
    \draw (hl)++(2.5,-0.8) node {$\beta_{mo}=\sum\limits_{d} \beta_{dmo}$};
\end{tikzpicture}


==> tikz/approx-step4.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (x) [align=center] at (0,0.5) {};
    \foreach \pos/\name/\label in {(0,0)/{${C'\in CTF_a}$}/ca, (2.5,0)/{${C\in CTF_1}$}/c, (0,-0.5)/$fhm$/fhm, (2.5,-0.5)/$fdhm$/fdhm, (0,-1)/$mo$/mo, (2.5,-1)/$dmo$/dmo, (0,-1.5)/$dhk$/dhk1, (2.5,-1.5)/$dhk$/dhk2, (0,-2)/$hl$/hl, (2.5,-2)/${hi,~il}$/hil}
    \node (\label) at \pos {\name};
    \path [edge2] (-1,-0.25)--(3.5,-0.25);
    \path [edge2] (1.25,0.25)--(1.25,-2.25);             
\end{tikzpicture}



==> tikz/approx-step5.tex <==

\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (x) [align=center] at (0,0.5) {};
    \node (ctfa) [align=center] at (-3.5,1.5) {\color{cyan} $\mathbf{CTF_a:}$};
    \foreach \pos/\label/\name in {(0,0)/dhk/{$C_1:~dhk$}, (0,1.5)/fhm/{$C_2:~fhm$}, (1.5,1.5)/hl/{$C_3:~hl$}, (1.5,0)/mo/{$C_4:~mo$}}
    \node[selected vertexr] (\label) at \pos {$\label$};
    \node (lc1) at (-1.5,0) {$\psi=\dfrac{\beta_{dhk}}{\mu_{h}}$};
    \node (lc2) at (-1.5,1.5) {$\psi=\beta_{fhm}$};
    \node (lc3) at (3,1.5) {$\psi=\dfrac{\beta_{hl}}{\mu_{h}}$};
    \node (lc4) at (3,0) {$\psi=\dfrac{\beta_{mo}}{\mu_{m}}$};
    \foreach \source\dest\weight in {fhm/hl/$h$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);
    \foreach \source\dest\weight in {dhk/fhm/$h$,fhm/mo/$m$}
    \path[edge2] (\source) -- node[right, midway] {\color{gray}\weight} (\dest);
\end{tikzpicture}


==> tikz/approxCTF1.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]

    %% Select minimal subgraph

    \foreach \pos/\name/\label in {(-1.5,-1)/$C_8:ab\textcolor{red}{f}$/c1, (1.25,-1)/$C_9:abe$/c2, (-1.5,-2.25)/$C_{10}:\textcolor{red}{f}gdh$/c6, (-1.5,-3.75)/$C_{11}:fmn$/c9}
    \node[vertexr] (\label) at \pos {\name};
    
    \foreach \pos/\name/\label in {(4.25,-1)/$C_6:chj$/c3, (7,-1)/$C_4:hi$/c4, (7,-2.25)/$C_5:i\textcolor{red}{l}$/c5, (1.25,-2.25)/$C_2:\textcolor{red}{f}dhm$/c7, (4.25,-2.25)/$C_7:hmj$/c8, (4.25,-3.75)/$C_3:dh\textcolor{red}{k}$/c10, (1.25, -3.75)/$C_1:dm\textcolor{red}{o}$/c11}
    \node[selected vertexr] (\label) at \pos {\name};

    \foreach \source/\dest/\weight  in {c1/c2/$ab$, c6/c7/$fdh$, c3/c4/$h$, c7/c8/$hm$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);

    \foreach \source/\dest/\weight  in {c1/c6/$f$, c7/c10/$dh$, c7/c11/$dm$, c8/c3/$jh$, c4/c5/$i$}
    \path[edge2] (\source) -- node [right,midway] {\color{gray} \weight} (\dest);

    \foreach \source/\dest/\weight  in {c7/c9/$fm$}
    \path[edge2] (\source) -- node [left,midway] {\color{gray} \weight} (\dest);
    
    \draw [dashed] ([xshift=-0.25cm,yshift=0.25cm]c3.north west) rectangle ([xshift=0.25cm,yshift=-0.25cm]c8.south east);
    \draw [dashed] ([xshift=-0.25cm,yshift=0.25cm]c4.north west) rectangle ([xshift=0.25cm,yshift=-0.25cm]c5.south east);

    %% After exact marginalization
    \foreach \pos/\name/\label in {(12,-2.25)/${C_2}:fdhm$/fdhm, (14.5,-2.25)/${C_4}':hl$/hl, (12,-3.75)/${C_1}:dmo$/dmo, (14.5,-3.75)/${C_3}:dhk$/dhk}
    \node [selected vertexr] (\label) at \pos {\name};
    \node (ctfp) [above=0.2 of fdhm] {\color{blue}$\mathbf{{CTF_1}'}$};
    
    \foreach \source/\dest/\weight  in {fdhm/hl/h}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} $\weight$} (\dest);

    \foreach \source/\dest/\weight  in {fdhm/dhk/dh, fdhm/dmo/dm}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} $\weight$} (\dest);
    \path[draw,edge5] ([xshift=0.25cm]c5.east)--node[above,midway]{\bf Exact Marg.} node[below, midway]{\bf $c,j,i$} ([xshift=-0.2cm]fdhm.west);

    %% After local marginalization
    \foreach \pos/\label/\name in {(14.5,-8.5)/dhk2/${C_3}':dhk$, (12,-7)/fhm/${C_2}':fhm$, (14.5,-7)/hl2/${C_4}':hl$, (12,-8.5)/mo/${C_1}':mo$}
    \node[selected vertexr] (\label) at \pos {\name};
    \node (ctfp) [above=0.2 of fhm] {\color{blue}$\mathbf{{CTF_{1,a}}}$};
    
    \foreach \source\dest\weight in {fhm/hl2/$h$}
    \path[edge2] (\source) -- node[above, midway] {\color{gray}\weight} (\dest);
    \foreach \source\dest\weight in {dhk2/fhm/$h$,fhm/mo/$m$}
    \path[edge2] (\source) -- node[right, midway] {\color{gray}\weight} (\dest);
    
    \path[draw,edge5] ([yshift=-0.25cm, xshift=1cm]dmo.south)--node[right,midway]{\bf Local Marg.} node[right, midway, xshift=1cm, yshift=-0.5cm] {$d$}  ([yshift=0.2cm, xshift=1cm]fhm.north);
   % \path [edge] (hl)--(fhm);
    
    \foreach \pos/\name/\label in {(-3,-5.5)/{\color{blue}$\mathbf{IM_1}$}/im,(-2,-6)/{${C'\in CTF_{1,a}}$}/ca, (0.5,-6)/{${C\in CTF_1}$}/c, (-2,-7)/$~~~{C_2}':fhm$/fhm, (0.5,-7)/$~~C_2:fdhm$/fdhm, (-2,-6.5)/$~{C_1}':mo$/mo, (0.5,-6.5)/$C_1:dmo$/dmo, (-2,-7.5)/$~~{C_3}':dhk$/dhk1, (0.5,-7.5)/${C_3}:dhk$/dhk2, (-2,-8)/${C_4}':hl$/hl, (0.5,-8)/${C_4:hi}$/hil, (0.5,-8.5)/${C_5:il}$/il, (-3,-1)/{\color{blue}$\mathbf{CTF_{1}}$}/ctfin}
    \node (\label) at \pos {\name};
    \path [edge2] (-3,-6.25)--(2,-6.25);
    \path [edge2] (-0.75,-5.75)--(-0.75,-8.75);             
    \path [edge2] (2,-5.75)--(2,-8.75);             
    \end{tikzpicture}
    \caption{Approximation of $CTF_1$ constructed for the running example. The blue cliques in $CTF_1$ form the minimal subgraph containing interface variables $f,~k,~o$ and $l$ (marked in red). $CTF_{1,a}$ is obtained after exact marginalization of non-interface variables $c,j,i$ and  local marginalization of variable $d$. The interface map $IM_1$ that contains links between cliques in $CTF_{1}$ and $CTF_{1,a}$ is also shown.}
    \label{fig:approxCTF1}
\end{figure}



==> tikz/approximateCTF.tex <==
\tikzstyle{circ}=[
circle,
minimum size=0.75cm,
draw=black,
inner sep=1pt,
%thick,
]
\begin{figure}[!htb]
	\centering
%	\captionsetup[subfigure]{position=b}
	\begin{subfigure}[t]{0.5\textwidth}
			\centering
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8},highlightfill/.style={fill,rounded corners=1em, line width=1.5em,opacity=0.1,cap=round},]
	\node[circ] (c2) at (0,0){\color{gray}$\mathbf{n_1}$};
	\node (d2) at (0,0.7){\color{gray}$C_2$};
	\node[circ] (c1) at (-1.5,0){\color{blue}$\mathbf{i_1i_2}$};
	\node (d1) at (-1.5,0.7){\color{gray}$C_1$};
	\node[circ] (c3) at (1.5,-1.5){\color{gray}$\mathbf{n_1}$};
	\node (d3) at (1.8,-0.8){\color{gray}$C_3$};
	\node[circ] (c4) at (0,-3){\color{gray}$\mathbf{n_1}$};
	\node (d4) at (0,-3.7){\color{gray}$C_4$};
	\node[circ] (c5) at (-1.5,-3){\color{blue}$\mathbf{i_3}$};
	\node (d5) at (-1.5,-3.7){\color{gray}$C_5$};
%	\node[circ, fill=orange!20] (c6) at (3,-1.5){\color{gray}$\mathbf{n_1}$};
	\node[circ] (c7) at (4.5,-1.5){};
	\node (d6) at (4.5,-0.8){\color{gray}$C_6$};
	\node[circ] (c8) at (6,-1.5){};
	\node (d6) at (6.5,-0.8){\color{gray}$C_7$};
	\node[circ] (c9) at (6,-3){\color{blue}$\mathbf{i_6}$};
	\node (d6) at (6,-3.7){\color{gray}$C_8$};
	\node[circ, draw=red] (c10) at (6,0){};
	\node (d6) at (6,0.7){\color{gray}$C_9$};
	\node[circ] (c11) at (4.5,0){\color{blue}$\mathbf{i_4}$};
	\node (d6) at (4.5,0.7){\color{gray}$C_{10}$};
	\node[circ] (c12) at (3,0){\color{blue}$\mathbf{i_4i_5}$};
	\node (d6) at (3,0.7){\color{gray}$C_{11}$};
	\draw (c1)--(c2);
	\draw (c2)--(c3);
	\draw (c3)--(c4);
	\draw (c4)--(c5);
%	\draw (c3)--(c6);
%	\draw (c6)--(c7);
	\draw (c3)--(c7);
	\draw (c7)--(c8);
	\draw (c8)--(c9);
	\draw (c8)--(c10);
	\draw (c10)--(c11);
	\draw (c11)--(c12);
	\drawoutside[highlightfill, black]{(c2.north) -- (c3.east) -- (c4.south)  -- cycle}
	\end{tikzpicture}
	\caption{\small Minimal subgraph of $CTF_{in}$ connecting interface nodes (Step1). The interface variables present in each clique are highlighted in blue.}
	\label{fig:approxStep1}
	\end{subfigure}\hfill{}%
	\begin{subfigure}[t]{0.48\textwidth}
			\centering
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\node[circ,draw=white] (c2) at (0,0){};
		\node (d) at (0,-0.8){\color{gray}${C_{2}}'$};
	\node[circ, fill=gray!30] (cn2) at (0,-1.5) {};
	\node (tn2) [align=center, below=0.1 of cn2, xshift=0.9cm] { \bf \color{blue} Marginalize  $\mathbf{n_1}$};
	\node[circ] (c1) at (-1.5,0){};
	\node[circ] (c5) at (-1.5,-3){};
	%\node[circ, fill=orange!20] (c6) at (2,-1.5){};
	%\node (t6) [align=center, below=0.1 of c6, xshift=0.1cm] {\scriptsize \bf \color{blue}Marg. $\mathbf{n_2}$};
	\node[circ] (c7) at (3.5,-1.5){\color{gray} $\mathbf{n_2}$};
	\node (t7) [align=center, above=0.05 of c7] { \small \color{black!80} $cs=10$};
	\node[circ] (c8) at (5,-1.5){\color{gray} $\mathbf{n_2}$};
	\node (t8) [align=center, above right=0.05 of c8] {\small \color{black!80} $cs=15$};
	\node[circ] (c9) at (5,-3){};
	\node (t9) [align=center, right=0.05 of c9] {};
	\node[circ] (c10) at (5,0){\color{gray} $\mathbf{n_2}$};
	\node (t10) [align=center, above=0.05 of c10, xshift=1cm] {\bf \small \color{red} $cs=16$};
	\node[circ] (c11) at (3.5,0){\color{gray} $\mathbf{n_2}$};
	\node (t11) [align=center, above=0.05 of c11] {\small  \color{black!80} $cs=10$};
	\node[circ] (c12) at (2,0){\color{gray} $\mathbf{n_2}$};
	\node (t12) [align=center, above=0.05 of c12, xshift=-1cm] { \small \color{black!80} $cs=10$};
	\draw (c1)--(cn2);
	\draw (cn2)--(c5);
%	\draw (cn2)--(c6);
%	\draw (c6)--(c7);
	\draw (cn2)--(c7);
	\draw (c7)--(c8);
	\draw (c8)--(c9);
	\draw (c8)--(c10);
	\draw (c10)--(c11);
	\draw (c11)--(c12);
	\end{tikzpicture}
	\caption{\small $CTF_a$ obtained after exact marginalization of non-interface variables (Step2). All cliques containing $n_1$ are collapsed before marginalization.}
	\label{fig:approxStep2}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.48\textwidth}
			\centering
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\node[circ,draw=white] (c2) at (0,0){};
	\node[circ] (cn2) at (0,-1.5) {};
	\node (d) at (0,-0.8){\color{gray}${C_{2}}'$};
	\node[circ] (c1) at (-1.5,0.25){};
	\node (d) at (-1,0.95){\color{gray}${C_{1}}'$};
	\node[circ] (c5) at (-1.5,-3){};
	\node (d) at (-0.8,-3){\color{gray}${C_{5}}'$};
%	\node[circ] (c6) at (2,-1.5){};
%	\node (d) at (2,-0.8){\color{gray}${C_{4}}'$};
	\node[circ] (c7) at (3.5,-1.5){\color{gray} $\mathbf{n_2}$};
	\node (d) at (3.5,-0.8){\color{gray}${C_{6}}'$};
	\node (t7) [align=center, below=0.01 of c7] {\small \color{black!80} $cs=10$};
	\node[circ] (c8) at (5,-1.5){\color{gray} $\mathbf{n_2}$};
	\node (d) at (5.5,-0.8){\color{gray}${C_{7}}'$};
	\node (t8) [align=center, below right=0.01 of c8] {\small \color{black!80} $cs=15$};
	\node[circ] (c9) at (5,-3){};
	\node (d) at (5.5,-2.5){\color{gray}${C_{8}}'$};
	\node[circ, draw=blue] (c12) at (2,0.25){};
	\node (d) at (1.7,0.95){\color{gray}${C_{11}}'$};
	\node[circ, draw=blue] (c10) at (5,0.25){};
	\node (t10) [align=center, below right=0.02 of c10] {\small \color{blue}  $cs=15$ };
	\node (d) at (5.5,0.95){\color{gray}${C_{9}}'$};
	\node[circ, draw=blue] (c11) at (3.5,0.25){};	
	\node (d) at (3.9,0.95){\color{gray}${C_{10}}'$};
	\node (t12) [align=center, below=0 of c11] {\small \color{blue}  $cs=9$ };
	\node (t12) [align=center, below=0 of c12] {\small \color{blue} $cs=9$ };
	\draw (c1)--(cn2);
	\draw (cn2)--(c5);
%	\draw (cn2)--(c6);
%	\draw (c6)--(c7);
	\draw (cn2)--(c7);
	\draw (c7)--(c8);
	\draw (c8)--(c9);
	\draw (c8)--(c10);
	\draw (c10)--(c11);
	\draw (c11)--(c12);
	\node (tm) [align=center,above=0.5 of c11] {\color{blue} \bf Marginalize $\mathbf{n_2}$};
	\draw [->, dotted, blue, thick](tm)--(c10.north);
	\draw [->, dotted, blue, thick](tm)--(c11.north);
	\draw [->, dotted, blue, thick](tm)--(c12.north);
	\end{tikzpicture}
	\caption{\small After local marginalization of variables from large cliques (Step3). Non-interface variable $n_2$ is locally marginalized from a subset of containing cliques to meet clique size constraint.}
	\label{fig:approxStep3}
	\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8},highlightfill1/.style={fill, rounded corners=1em, line width=1em,cap=round,},]
\node (c1) [align=center]{$C_1$};
\node (c2) [align=center, right=0.1 of c1]{$C_2$};
\node (c3) [align=center, right=0.1 of c2]{$C_3$};
\node (c4) [align=center, right=0.1 of c3]{$C_4$};
\node (c5) [align=center, right=0.1 of c4]{$C_5$};
\node (c6) [align=center, right=0.1 of c5]{$C_6$};
\node (c7) [align=center, right=0.1 of c6]{$C_7$};
\node (c8) [align=center, right=0.1 of c7]{$C_8$};
\node (c9) [align=center, right=0.1 of c8]{$C_9$};
\node (c10) [align=center, right=0.1 of c9]{$C_{10}$};
\node (c11) [align=center, right=0.1 of c10]{$C_{11}$};
\node (cp1) [align=center, below=1 of c1]{${C_1}'$};
\node (cp2) [align=center, below=1 of c3]{${C_2}'$};
\node (cp5) [align=center, below=1 of c5]{${C_5}'$};
\node (cp6) [align=center, below=1 of c6]{${C_6}'$};
\node (cp7) [align=center, below=1 of c7]{${C_7}'$};
\node (cp8) [align=center, below=1 of c8]{${C_8}'$};
\node (cp9) [align=center, below=1 of c9]{${C_9}'$};
\node (cp10) [align=center, below=1 of c10]{${C_{10}}'$};
\node (cp11) [align=center, below=1 of c11]{${C_{11}}'$};
\node (d) [align=center, below=1.5 of cp11] {};
\draw [dashed,ultra thick, color=black] (c1)--(cp1);
\draw [dashed,ultra thick, color=black] (c2)--(cp2);
\draw [dashed,ultra thick, color=black] (c3)--(cp2);
\draw [dashed,ultra thick, color=black] (c4)--(cp2);
\draw [dashed,ultra thick, color=black] (c5)--(cp5);
\draw [dashed,ultra thick, color=black] (c6)--(cp6);
\draw [dashed,ultra thick, color=black] (c7)--(cp7);
\draw [dashed,ultra thick, color=black] (c8)--(cp8);
\draw [dashed,ultra thick, color=black] (c9)--(cp9);
\draw [dashed,ultra thick, color=black] (c10)--(cp10);
\draw [dashed,ultra thick, color=black] (c11)--(cp11);
\drawoutside[highlightfill1, teal,opacity=0.2]{(c1.north west) -- (c11.north east) -- (c11.south east) -- (c1.south west) -- cycle};
\drawoutside[highlightfill1, black,opacity=0.1]{(cp1.north west) -- (cp11.north east) -- (cp11.south east) -- (cp1.south west) -- cycle};
\node (cin) [align=center, above=0.25 of c6] {$\mathbf{CTF_{in}}$};
\node (a)[align=center, below=0.25 of cp6] {$\mathbf{CTF_{a}}$};
\end{tikzpicture}
\caption{Addition of links between cliques in $CTF_{in}$ and $CTF_a$ (Step4). }
\label{fig:links1}
\end{subfigure}
	\caption{Illustration of the proposed approach to approximate the partition CTF. Each circle represents a clique. A subset of clique scopes is indicated inside each clique. While $i_1,~i_2,~i_3,~i_4,~i_5$ are interface variables, $n_1,~n_2$ are non-interface variables. }
\label{fig:approxCTF}
\end{figure}


==> tikz/build1.tex <==
\begin{figure}[htb]
\centering
\captionsetup[subfigure]{position=b}
    \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (ctf0) at (0,0) {$\mathbf{CTF_0}:$};
    \foreach \pos/\name in {(2,0)/a, (3.5,0)/b, (5,0)/c, (6.5,0)/d}
    \node [vertexr] (\name) at \pos {$\name$};

    \node (nact1) at (0,-1) {$N_{act}=\{e,f\}$};
    \foreach \pos/\name in {(2,-1)/abe, (3.5,-1)/abf, (5,-1)/c, (6.5,-1)/d}
    \node [vertexr] (\name) at \pos {$\name$};
    \path [edge2] (abe)--node [above, midway] {\color{gray} $ab$} (abf);

    \node (nact2) at (0,-2) {$N_{act}=\{g\}$};
    \foreach \pos/\name in {(2,-2)/abe, (3.5,-2)/abf, (5,-2)/fdg, (6.5,-2)/c}
    \node [vertexr] (\name) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {abe/abf/$ab$, abf/fdg/$f$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);

    \node (nact3) at (0,-3) {$N_{act}=\{h\}$};
    \foreach \pos/\name in {(2,-3)/abe, (3.5,-3)/abf, (5,-3)/fdg, (6.5,-3)/dgh, (8,-3)/c}
    \node [vertexr] (\name) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {abe/abf/$ab$, abf/fdg/$f$, fdg/dgh/$dg$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);

    \node (nact4) at (0,-4) {$N_{act}=\{k,i,j\}$};
    \foreach \pos/\name in {(2,-4)/abe, (3.5,-4)/abf, (5,-4)/fdg, (6.5,-4)/dgh, (8,-4)/chj, (6.5,-5.25)/dhk, (8,-5.25)/hi}
    \node [vertexr] (\name) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {abe/abf/$ab$, abf/fdg/$f$, fdg/dgh/$dg$, dgh/chj/$h$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {chj/hi/$h$, dgh/dhk/$dh$}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);

    \node (nact5) at (0,-6.25) {$N_{act}=\{l,m\}$};
    \foreach \pos/\name in {(2,-6.25)/abe, (3.5,-6.25)/abf, (5,-6.25)/fdg, (6.5,-6.25)/dgh, (8,-6.25)/chj, (9.5,-6.25)/jm, (6.5,-7.5)/dhk, (8,-7.5)/hi, (9.5, -7.5)/il}
    \node [vertexr] (\name) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {abe/abf/$ab$, abf/fdg/$f$, fdg/dgh/$dg$, dgh/chj/$h$, chj/jm/$j$, hi/il/$i$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {chj/hi/$h$, dgh/dhk/$dh$}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);
            
    \node (nact6) at (0,-8.5) {$N_{act}=\{n,o\}$};
    \foreach \pos/\name in {(2,-8.5)/abf, (3.5,-8.5)/abe, (2,-9.75)/fgdh, (4,-9.75)/fdhm, (6,-9.75)/hmj, (6,-8.5)/chj, (7.5,-8.5)/hi, (9, -8.5)/il, (2, -11)/fmn, (4,-11)/dhk, (6,-11)/dmo}
    \node [selected vertexb] (\name) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {abe/abf/$ab$,  fgdh/fdhm/$fdh$, fdhm/hmj/$hm$, chj/hi/$h$, hi/il/$i$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {fdhm/dhk/$dh$, fdhm/dmo/$dm$, chj/hmj/$jh$, abf/fgdh/$f$}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {fdhm/fmn/$fm$}
    \path[edge2] (\source) -- node [left,midway ] {\color{gray} \weight} (\dest);

    \node (ctf1) at (9,-9.75) {\color{blue}$\boldsymbol{\leftarrow}\mathbf{CTF_1}$};
    
    \node (nact7) at (0,-12) {$N_{act}=\{p,q\}$};
    \node (nact71) at (3,-12){\color{red}$mcs>4$};
    \end{tikzpicture}
        \caption{Building first partition CTF using Algorithm~\ref{alg:BuildCTF} with $mcs_p=4$ for the example BN shown in Figure~\ref{fig:ex-BN}.}
        \label{fig:build1}
\end{figure}



==> tikz/build1.v1.tex <==
\begin{figure}[!htb]
    \centering
    \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
        \node (bn) at (3,1) {\large \textbf{BN}};
        \node (step) at (-1,1) {\large \textbf{Step}};
        \node (step1) at (-1,0) {\large \textbf{1.}};
        \node (step2) at (-1,-1.5) {\large \textbf{2.}};
        \node (step3) at (-1,-4.5) {\large \textbf{3.}};
        \node (step7) at (-1,-10.5) {\large \textbf{7.}};
        \node (ctf1) at (13,1) {\large \bf Construction of $\mathbf{CTF_1}$};
        \foreach \pos/\label/\name in {(0,0)/bna/a, (1,0)/bnb/b, (4,0)/bnc/c, (5.5,0)/bnd/d, (0,-1.5)/bne/e, (2,-4.5)/bng/g, (3,-6)/bnh/h, (3,-7.5)/bni/i, (4,-7.5)/bnj/j, (4,-9)/bnm/m, (1,-10.5)/bnn/n, (3,-12)/bnp/p, (5,-12)/bnq/q}
        \node [vertex, draw=black, ultra thin] (\label) at \pos {$\name$};
        \foreach \pos/\label/\name in { (1,-1.5)/bnf/{\color{blue}\boldsymbol f},  (6,-7.5)/bnk/{\color{blue}\boldsymbol k}, (3,-9)/bnl/{\color{blue}\boldsymbol l}, (5,-10.5)/bno/{\color{blue}\boldsymbol o}}
        \node [vertex, draw=black, ultra thin, fill=blue!20] (\label) at \pos {$\name$};

        \foreach \source/\dest  in {bna/bne, bna/bnf, bnb/bne, bnb/bnf, bnc/bnj, bnd/bng, bnd/bnh, bnd/bnk, bnd/bno, bnf/bng, bnf/bnn, bnf/bnp, bng/bnh, bnh/bni, bnh/bnj, bnh/bnk, bni/bnl, bnj/bnm, bnk/bnq, bnl/bnq, bnm/bno, bnm/bnn, bno/bnp, bno/bnq}
        \path[edge, black!40] (\source)-- (\dest);

        %%\foreach \pos/\name/\label in {(7,0)/{$N_{act}=\{a,b,c,d\}$}/nact1,  (7,-1)/{$N_{act}=\{e,f\}$}/nact2, (7,-2)/{$N_{act}=\{g\}$}/nact3, (7,-4)/{$\vdots$}/nact4, (7,-7.5)/{$N_{act}=\{n,o\}$}/nact6}
        %\foreach \pos/\name/\label in {(7,-1)/{$N_{act}=\{e,f\}$}/nact2, (7,-2)/{$N_{act}=\{g\}$}/nact3, (7,-4)/{$\vdots$}/nact4, (7,-7.5)/{$N_{act}=\{n,o\}$}/nact6}
        %\node (\label) at \pos {\name};
        
        \foreach \pos/\name/\label in {(8,0)/{Initialize}/init, (8,-1.5)/{ModifyCTF}/m1, (8,-4.5)/{ModifyCTF}/m2, (8,-10.5)/{ModifyCTF}/m6}
        \node [rounded corners,vertexrnofill] (\label) at \pos {\bf \name};
        \node [circle, fill, minimum size=5pt,inner sep=0pt, outer sep=0pt] (c1) at ([yshift=-2cm]m2.south) {};
        \node [circle, fill, minimum size=5pt,inner sep=0pt, outer sep=0pt] (c2) at ([yshift=-2.5cm]m2.south) {};
        \node [circle, fill, minimum size=5pt,inner sep=0pt, outer sep=0pt] (c3) at ([yshift=-3cm]m2.south) {};

        %\path [edge] (d)--node[above,midway]{$N_{act}=\{a,b,c,d\}$}(init);
        \draw[edge5] ([xshift=0.25cm]bnd.east)--([xshift=-0.2cm]init.west);
        \draw[edge5] ([xshift=0.25cm,yshift=-1.5cm]bnd.east)--(m1);
        \draw[edge5] ([xshift=0.25cm,yshift=-4.5cm]bnd.east)--(m2);
        \draw[edge5] ([xshift=0.25cm,yshift=-10.5cm]bnd.east)--(m6);
       % \path [selected edge] ([xshift=0.25cm]bnd.east)--(init);
        
        \foreach \pos/\name in {(10.5,0)/a, (12,0)/b, (13.5,0)/c, (15,0)/d}
        \node [vertexr] (\name) at \pos {$\name$};
        \draw [edge5] ([yshift=-0.5cm]a.west)--node[right, midway]{$Add~e$}(m1.north east);
        \draw [edge5] ([xshift=0.25cm]init.east)--(a);

        \foreach \pos/\name/\label in {(10.5,-1.5)/abe/abe1, (13.5,-1.5)/c/c1, (15,-1.5)/d/d1}
        \node [vertexr] (\label) at \pos {$\name$};
        \draw [edge5] ([xshift=0.25cm]m1.east)--(abe1);
        \foreach \pos/\name in {(10.5,-3)/abe, (12,-3)/abf, (13.5,-3)/c, (15,-3)/d}
        \node [vertexr] (\name) at \pos {$\name$};
        \path [edge2] (abe)--node [above, midway] {\color{gray} $ab$} (abf);
        \draw [edge5] ([yshift=-0.5cm]abe.west)--(m2.north east);
        \node [align=center,above=0.125 of abe] {$Add~f$};
        %\draw [edge5] (abe1) -- node[right,midway]{$Add~f$}(abe);

        \foreach \pos/\name in {(10.5,-4.5)/abe, (12,-4.5)/abf, (13.5,-4.5)/fdg, (15,-4.5)/c}
        \node [vertexr] (\name) at \pos {$\name$};
        \foreach \source/\dest/\weight  in {abe/abf/$ab$, abf/fdg/$f$}
        \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
        \draw [edge5] ([xshift=0.25cm]m2.east)--(abe);
        %\draw [edge5] ([xshift=-0.25cm,yshift=-0.25cm]abe)--([yshift=-1.5cm]m2.north east);

        \foreach \pos/\label/\name in {(10.5,-10.5)/abf/$ab\textcolor{blue}{f}$, (12,-10.5)/abe/$abe$, (10.5,-11.75)/fgdh/$\textcolor{blue}{f}gdh$, (12.5,-11.75)/fdhm/$\textcolor{blue}{f}dhm$, (14.5,-11.75)/hmj/$hmj$, (14.5,-10.5)/chj/$chj$, (15.75,-10.5)/hi/$hi$, (17.1, -10.5)/il/$i\textcolor{blue}{l}$, (10.5, -13)/fmn/$\textcolor{blue}{f}mn$, (12.5,-13)/dhk/$dh\textcolor{blue}{k}$, (14.5,-13)/dmo/$dm\textcolor{blue}{o}$}
        \node [vertexr] (\label) at \pos {\name};
        \foreach \source/\dest/\weight  in {abe/abf/$ab$,  fgdh/fdhm/$fdh$, fdhm/hmj/$hm$, chj/hi/$h$, hi/il/$i$}
        \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
        \foreach \source/\dest/\weight  in {fdhm/dhk/$dh$, fdhm/dmo/$dm$, chj/hmj/$jh$, abf/fgdh/$f$}
        \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);
        \foreach \source/\dest/\weight  in {fdhm/fmn/$fm$}
        \path[edge2] (\source) -- node [left,midway ] {\color{gray} \weight} (\dest);
        \draw [edge5] ([xshift=0.25cm]m6.east)--(abf);
        \node (ctf11) at (16.5,-11.75) {\large \bf $\mathbf{CTF_1}$};
    
      mybackground/.style={execute at end picture={
        \begin{scope}[on background layer]
            \draw [fill=red!20] ([xshift=-0.25cm,yshift=0.25cm]bna.north west) rectangle ([xshift=0.25cm,yshift=-0.25cm]bnd.south east);
            \draw [fill=red!20] ([xshift=-0.25cm,yshift=0.25cm]bne.north west) rectangle ([xshift=0.25cm,yshift=-1.75cm]bnd.south east);
            \draw [fill=red!20] ([xshift=-0.25cm,yshift=0.25cm]bng.north west) rectangle ([xshift=0.25cm,yshift=-4.75cm]bnd.south east);
            \draw [fill=red!20] ([xshift=-0.25cm,yshift=0.25cm]bnn.north west) rectangle ([xshift=0.25cm,yshift=-10.75cm]bnd.south east);
   %\draw [fill=gray!20] (-1.7,1.5) rectangle (3.8,-3.8);
        \end{scope}
    }},
    \end{tikzpicture}
    
    \caption{Construction of the first CTF, $CTF_1$, in the SLCTF for the example with $mcs_p$ set to 4. Incoming arrows indicate inputs to the functions and outgoing arrows indicate the output. At each step, the variables that are ready for addition to the CTF (active nodes) are shown in red boxes. Addition of variables $p,q$ yields a CTF with max-clique size is greater than $mcs_p$ (set to 4) and are thus deferred. The interface variables are marked in blue.}
        %Stepwise procedure to build the first CTF in the SLCTF corresponding to the example BN with   $CTF_1$ is initialized as a set of disjoint cliques over the primary inputs. Subsequently, in each step, variables that are ready for addition (shown in red boxes) are added using the function $ModifyCTF$.  }
    \label{fig:build1}
\end{figure}


==> tikz/build2.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (ctfa) at (0,0) {\color{cyan} $\mathbf{CTF_1^{'}}:$};
    \foreach \pos/\name in {(3.5,0)/fhm, (5,0)/hl, (3.5,-1.25)/mo}
    \node [selected vertexr] (\name) at \pos {$\name$};
    
    \node (nact1) at (0,-2.25) {$N_{act}=\{p,q\}$};
    \foreach \pos/\name in {(2,-2.25)/fmoh, (4,-2.25)/ohkl, (6,-2.25)/kloq, (2,-3.5)/fop}
    \node [selected vertexb] (\name) at \pos {$\name$};

    \foreach \pos/\name\label in {(2,0)/dhk/dhk1}
    \node [selected vertexr] (\label) at \pos {$\name$};

    \foreach \pos/\name\label in {(4,-3.5)/dhk/dhk2}
    \node [selected vertexb] (\label) at \pos {$\name$};
    
    \foreach \source/\dest/\weight  in {dhk1/fhm/$h$, fhm/hl/$h$, fmoh/ohkl/$ho$, ohkl/kloq/$lok$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);

    \foreach \source/\dest/\weight  in {fmoh/fop/$fo$, ohkl/dhk2/$hk$, fhm/mo/$m$}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);

    \node (ctf2) at (8,-2.25) {\color{blue}$\boldsymbol{\leftarrow}\mathbf{CTF_2}$};
\end{tikzpicture}
    \caption{The second partition $CTF_2$ obtained using Algroithm~\ref{alg:BuildCTF} using $CTF_a$ as the starting point.}
\label{fig:build2}
\end{figure}



==> tikz/buildCase12.tex <==

\begin{figure}
	\small
	\centering
	\captionsetup[subfigure]{position=b}
    \begin{subfigure}[t]{0.15\textwidth}
        \vskip 0pt
		\centering
        \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
            \foreach \pos/\name/\label in {(0,-1)/{\bf $\mathbf{v}$}/av, (0,-2)/{$f~(Case~1)$}/vf, (0,-3.5)/{$g~(Case~2)$}/vg}
                \node (\label) at \pos {\name};
        \end{tikzpicture}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.07\textwidth}
        \vskip 0pt
		\centering
        \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
            \foreach \pos/\name/\label in {(0,-1)/{$\mathbf{Pa_v}$}/av, (0,-2)/{$a,b$}/vf, (0,-3.5)/{$f,d$}/vg}
                \node (\label) at \pos {\name};
        \end{tikzpicture}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.25\textwidth}
        \vskip 0pt
		\centering
        \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
            \node (sgmin) at (1,-1) {\bf Existing $\mathbf{CTF}$};
            \foreach \pos/\name/\label in {(0,-2)/{$\boldsymbol{\color{blue}ab}e$}/abe1, (1.25,-2)/{$c$}/c, (2.5,-2)/$d$/d,  (0,-5)/{$ab\boldsymbol{\color{blue}f}$}/abf, (2.5,-3.5)/{$\boldsymbol{\color{blue}d}$}/d, (0, -3.5)/{$abe$}/abe2, (1.25,-3.5)/{$c$}/c2}
                \node [vertexr] (\label) at \pos {\name};
            %\node (ds) [below=0.01 of abe] {$C$};
            %\node (ds) [below=0.01 of abe] {$C$};
            \draw[edge2] (abe2)--node[midway,right]{\color{gray}$ab$}(abf);
        \end{tikzpicture}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.15\textwidth}
        \vskip 0pt
		\centering
        \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
            \node (sgmin) at (0,-1) {$\mathbf{SG_{min}}$};
            \foreach \pos/\name/\label in {(0,-2)/{$abe$}/abe, (0,-3.5)/{$abf$}/abf, (1.25,-3.5)/{$d$}/d}
                \node [vertexr] (\label) at \pos {\name};
        \end{tikzpicture}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.38\textwidth}
        \vskip 0pt
		\centering
        \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
            \node (stp) at (0,-1) {$\mathbf{ST'}$};
            \foreach \pos/\name/\label in {(0,-2)/{$abe$}/abe1, (1.5,-2)/{$abf$}/abf1, (0,-3.5)/{$abf$}/abf2, (1.5,-3.5)/{$d$}/d2, (0,-5)/{$fdg$}/fdg2, (5,-3.5)/{$abf$}/abf3, (5,-5)/{$fdg$}/fdg3}
                \node [vertexr] (\label) at \pos {\name};
            \foreach \source/\dest/\sepset  in {abe1/abf1/ab}
                \path[edge2] (\source) --node[midway,above]{\color{gray}\sepset} (\dest);
            \foreach \source/\dest/\sepset  in {abf2/fdg2/f, abf3/fdg3/f}
                \path[edge2] (\source) --node[midway,left]{\color{gray}\sepset} (\dest);
            \foreach \source/\dest/\sepset  in {fdg2/d2/d}
                \path[edge2] (\source) --node[midway,right]{\color{gray}\sepset} (\dest);
            \node (ds) [left=0.1 of abe1] {$C$};
            \node (ds) [right=0.1 of abf1] {$C_v$};
            \node (ds) [below=0.1 of d2] {$C'$};
            \node (ds) [right=0.1 of fdg3] {$C_v$};
            \node (ds) [right=0.1 of fdg2] {$C_v$};
            \draw[edge5] ([xshift=0.5cm]d2.east)--node[above, midway]{$Remove$} node [below, midway]{$non\mbox{-}maximal$}  node [below, midway, yshift=-0.35cm]{$clique, ~C'$}([xshift=-0.5cm]abf3.west);
        \end{tikzpicture}
    \end{subfigure}%
    \caption{Addition of a variable $v$ to an existing CTF for two cases. 
    $SG_{min}$ is the minimal subgraph connecting parents of variable $v$ ($Pa_v$) and $ST'$ is the modified subtree that replaces $SG_{min}$.
    Case 1: Both parents present in same clique, Case 2: Parents are present in disconnected cliques.
    }
    \label{fig:mCF12}
\end{figure}


==> tikz/buildCase2.tex <==
\begin{figure}[t]
	\small
	\centering
	\captionsetup[subfigure]{position=b}
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8,every node/.style={transform shape}]
            \node [vertexr] (c) at (-2,0) {$C_0:~c$};
            \foreach \pos/\name/\label in {(0,-1.5)/$C_1:~ab{\color{blue}\boldsymbol{f}}$/abf, (2,0)/$C_2:~{\color{blue}\boldsymbol{d}}$/d}
            \node [selected vertex] (\label) at \pos {\name};
            \foreach \pos/\name/\label in {(0,0)/$C_3:~abe$/abe}
            \node [vertexr] (\label) at \pos {\name};
            \path[edge2] (abe) -- node [right, midway] {\color{gray} $ab$}(abf);
		\end{tikzpicture}
        \caption{Existing CT. Impacted subgraph $SG_{min}$ is highlighted in red.}
	\end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.3\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
            \node [vertexr] (c) at (-2,0) {$C_0:~c$};
            \foreach \pos/\name/\label in {(0,0)/$C_3:~abe$/abe, (0,-1.5)/$C_1:~ab{\color{blue}\boldsymbol{f}}$/abf, (2.5,0)/$C_2:~{\color{blue}\boldsymbol{d}}$/d}
            \node [vertexr] (\label) at \pos {\name};
            \foreach \pos/\name/\label in {(2.5,-1.5)/$C_v:~fdg$/fdg}
            \node [selected vertext] (\label) at \pos {\name};
            \path[edge2] (abe) -- node [right, midway] {\color{gray} $ab$}(abf);
            \path[edge2] (abf) -- node [above, midway] {\color{gray} $f$}(fdg);
            \path[edge2] (fdg) -- node [right, midway] {\color{gray} $d$}(d);
		\end{tikzpicture}
        \caption{Modified CT\\ (Adding edges to new clique)}
	\end{subfigure}%
    \hfill
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
  		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
            \node [vertexr] (c) at (-2,0) {$C_0:~c$};
            \foreach \pos/\name/\label in {(0,0)/$C_3:~abe$/abe, (0,-1.5)/$C_1:~abf$/abf}
            \node [vertexr] (\label) at \pos {\name};
            \foreach \pos/\name/\label in {(2.5,-1.5)/$C_v:~fdg$/fdg}
            \node [selected vertext] (\label) at \pos {\name};
            \path[edge2] (abe) -- node [right, midway] {\color{gray} $ab$}(abf);
            \path[edge2] (abf) -- node [above, midway] {\color{gray} $f$}(fdg);
		\end{tikzpicture}
        \caption{Modified CT\\ (Removing non-maximal clique)}
	\end{subfigure}
    \caption{\textit{\underline{Case 2}}: Addition of a new variable ($g$) with parents ($f,~d$) in disconnected cliques.}
	\label{fig:mCF2}
\end{figure}


==> tikz/buildCase3.tex <==
\begin{figure}[t]
	\small
	\centering
	\captionsetup[subfigure]{position=b}
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
		\node (c1) [selected vertex] {$C_1: {\color{blue}\boldsymbol{f}}dg$};
		\node (c2) [selected vertex, right=0.5 of c1] {$C_2: dgh$};
		\node (c3) [selected vertex, right=0.5 of c2] {$C_3: chj$};
		\node (c4) [selected vertex, below=0.5 of c3] {$C_4: j{\color{blue}\boldsymbol{m}}$};
		\node (c5) [vertexr, above=0.5 of c1] {$C_5: ab{\color{blue}\boldsymbol{f}}$};
		\node (c6) [vertexr, above=0.5 of c2] {$C_6: abe$};
		\node (c7) [vertexr, below=0.5 of c2] {$C_7: dhk$};
		\node (c8) [vertexr, above=0.5 of c3] {$C_8: hi$};
		\node (c9) [vertexr, right=0.5 of c8] {$C_9: il$};
		\node (dummy)[below=0.7 of c2]{};
		\draw [loop1] (c1)--(c2) node[midway, above]{$\color{gray}dg$};
		\draw [loop1] (c2)--(c3)node[midway, above]{$\color{gray}h$};
		\draw [loop1] (c3)--(c4)node[midway, xshift=0.3cm]{$\color{gray}j$};
		\draw (c5)--(c1) node [midway, xshift=0.3cm] {${ \color{gray} f}$};
		\draw (c5)--(c6) node [midway, above] {${ \color{gray}ab}$};
		\draw (c8)--(c3) node [midway, xshift=0.3cm] {${ \color{gray}h }$};
		\draw (c8)--(c9) node [above,midway] {${ \color{gray}i }$};
		\draw (c1)--(c2);
		\draw (c2)--(c3);
		\draw (c2)--(c7) node [midway, xshift=0.3cm] {${ \color{gray}dh }$};
		\draw (c3)--(c4);
		\end{tikzpicture}
        \caption{Existing CT. The minimal subgraph connecting cliques containing the parent variables, $SG_{min}$, is highlighted in red.}
		\label{fig:mCF3_org}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
		\node (f) [align=center] {$\color{blue}f$};
		\node (g) [align=center, right=0.5 of f] {$g$};
		\node (h) [align=center, right=0.5 of g] {$h$};
		\node (j) [align=center, right=0.5 of h] {$j$};
		\node (m) [align=center, below=0.5 of j] {$\color{blue}m$};
		\node (n)[align=center, below=0.5 of f] {$\color{blue}n$};
		\node (d) [align=center, above=0.5 of g] {$d$};
		\node (a) [align=center, left=0.5 of d] {$a$};
		\node (b) [align=center, left=0.5 of f] {$b$};
		\node (c) [align=center, above=0.5 of j] {$c$};
		\node (i) [align=center, left=0.175 of c] {$i$};
		\node (l) [align=center, above=0.5 of i] {$l$};
		\node (k) [align=center, above=0.5 of h] {$k$};
		\node (e) [align=center, above=0.5 of b] {$e$};
        \foreach \source/\dest in {a/b, b/e, a/e, a/f, b/f, f/d, d/h, h/j, j/m, h/c, c/j, h/i, h/g, f/g, d/g, k/d, k/h, i/l}
            \draw (\source) -- (\dest);
        \foreach \source/\dest in { f/m, f/n, m/n}
            \draw[blue] (\source) -- (\dest);
		
		\end{tikzpicture}		
		\caption{Addition of a clique between $f,m,n$ to the chordal graph corresponding to the existing CT.
		}
		\label{fig:mCF3_cg}
	\end{subfigure}\hfill
	\begin{subfigure}[t]{0.23\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
		\node (f) [align=center] {$\color{blue}f$};
		\node (g) [align=center, right=0.5 of f] {$g$};
		\node (h) [align=center, right=0.5 of g] {$h$};
		\node (j) [align=center, right=0.5 of h] {$j$};
		\node (m) [align=center, below=0.5 of j] {$\color{blue}m$};
        \node (d) [align=center, above=0.5 of g] {$d$};
        \foreach \source/\dest in {f/d, d/h, h/j, j/m, g/f, g/d, g/h}
            \draw (\source) -- (\dest);
		\draw [blue](f)--(m);
		\end{tikzpicture}		
        \caption{The elimination graph, $G_E$, composed of the moralizing edge $f\mbox{-}m$, and connected components $fgd, gdh, hj, jm$.}
		\label{fig:mCF3_eg}
	\end{subfigure}
	\begin{subfigure}[t]{0.6\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
		\node (c1p) [selected vertext] {$C_1^{'} : fgdh $};
		\node (c2p) [selected vertext,right=0.5 of c1p] {$C_2^{'} : fhm$};
		\node (c3p) [selected vertext, right=0.5 of c2p] {$C_3^{'} : hmj$};	
		\node (c3) [selected vertext, right=0.5 of c3p] {$C_3: chj$};	
		\node (cn) [selected vertext, below =0.5 of c2p] {$C_v: f m n$};
		\node (c5) [vertexr, above=0.5 of c1p] {$C_5: abf$};
		\node (c6) [vertexr, above=0.5 of c2p] {$C_6: abe$};
		\node (c8) [vertexr, above=0.5 of c3] {$C_8: hi$};
		\node (c9) [vertexr, right=0.5 of c8] {$C_9: il$};
		\node (c7) [vertexr, below=0.5 of c1p] {$C_7: dhk$};
		\draw [loop2] (c1p)--(c2p) node [midway, above] {${{\color{gray}fh}}$};
		\draw [loop2] (c2p)--(c3p) node [midway, above] {${ \color{gray}hm}$};
		\draw [loop2] (c3p)--(c3) node [midway, above] {${ \color{gray}hj}$};
		\draw (c5)--(c1p) node [midway, xshift=0.3cm] {${\color{gray} f}$};
		\draw (c5)--(c6) node [midway, above] {${ \color{gray}ab}$};
		\draw (c8)--(c3) node [midway, xshift=0.3cm] {${ \color{gray}h }$};
        \draw (c8)--(c9) node [above,midway] {${ \color{gray}i }$};
        \draw (c7)--(c1p) node [right,midway] {${ \color{gray}dh}$};
		\draw [loop2] (c2p)--(cn) node [midway, xshift=0.5cm] {${\color{gray} f m }$};
		\draw (c1p)--(c2p);
		\draw (c2p)--(c3p);
		\draw (c3p)--(c3);
		\draw (c2p)--(cn);
		\end{tikzpicture}
        \caption{The modified CT obtained after replacing $SG_{min}$ with $ST'$ (marked in teal). $ST'$ contains cliques obtained after triangulating the elimination graph (${C_1}',{C_2}',{C_3}'$), the new clique $C_v$ and the retained clique $C_3$.}
        %$ST'$ is obtained by finding the CT corresponding to the elimination graph and connecting new and the retained cliques to it.}
		\label{fig:mCF3_new}
	\end{subfigure}	
    \caption{\textit{\underline{Case 3}}: Addition of a new variable $n$, with parents ($f,m$) in connected cliques.}
	\label{fig:mCF3}
	%\vspace{-0.5cm}
\end{figure} 



==> tikz/buildMultiple.tex <==
\begin{figure}[t]
	\small
	\centering
	\captionsetup[subfigure]{position=b}
	\begin{subfigure}[t]{0.3\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.7, every node/.style={transform shape}]
		\node (c1) [selected vertex] {$C_1: {\color{blue}\boldsymbol{fd}}g$};
            \node (c2) [selected vertex, right=0.5 of c1] {$C_2: {\color{blue}\boldsymbol{d}}gh$};
		\node (c3) [selected vertex, right=0.5 of c2] {$C_3: chj$};
		\node (c4) [selected vertex, below=0.5 of c3] {$C_4: j{\color{blue}\boldsymbol{m}}$};
		\node (c5) [vertexr, above=0.5 of c1] {$C_5: ab{\color{blue}\boldsymbol{f}}$};
		\node (c6) [vertexr, above=0.5 of c2] {$C_6: abe$};
            \node (c7) [vertexr, below=0.5 of c2] {$C_7: {\color{blue}\boldsymbol{d}}hk$};
		\node (c8) [vertexr, above=0.5 of c3] {$C_8: hi$};
		\node (c9) [vertexr, right=0.5 of c8] {$C_9: il$};
		\node (dummy)[below=0.7 of c2]{};
		\draw [loop1] (c1)--(c2) node[midway, above]{$\color{gray}dg$};
		\draw [loop1] (c2)--(c3)node[midway, above]{$\color{gray}h$};
		\draw [loop1] (c3)--(c4)node[midway, xshift=0.3cm]{$\color{gray}j$};
		\draw (c5)--(c1) node [midway, xshift=0.3cm] {${ \color{gray} f}$};
		\draw (c5)--(c6) node [midway, above] {${ \color{gray}ab}$};
		\draw (c8)--(c3) node [midway, xshift=0.3cm] {${ \color{gray}h }$};
		\draw (c8)--(c9) node [above,midway] {${ \color{gray}i }$};
		\draw (c1)--(c2);
		\draw (c2)--(c3);
		\draw (c2)--(c7) node [midway, xshift=0.3cm] {${ \color{gray}dh }$};
		\draw (c3)--(c4);
		\end{tikzpicture}
        \caption{Impacted subgraph ($SG_{min}$) of existing CT (marked in red).}
		\label{fig:mCFmul_org}
	\end{subfigure}%
    \hfill
	\begin{subfigure}[t]{0.2\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.8, every node/.style={transform shape}]
		\node (f) [align=center] {$\color{blue}f$};
		\node (g) [align=center, right=0.5 of f] {$g$};
		\node (h) [align=center, right=0.5 of g] {$h$};
		\node (j) [align=center, right=0.5 of h] {$j$};
		\node (m) [align=center, below=0.5 of j] {$\color{blue}m$};
        \node (d) [align=center, above=0.5 of g] {$\color{blue}d$};
        \foreach \source/\dest in {f/d, d/h, h/j, j/m, g/f, g/d, g/h}
            \path[edge2] (\source) -- (\dest);
            \draw[edge2,blue] (d) to[bend left] (m);
		\draw [blue, thick](f)--(m);
		\end{tikzpicture}		
        \caption{$G_E$, the elimination graph ($G_E$).}
		\label{fig:mCFmul_eg}
	\end{subfigure}%
    \hfill
	\begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}[thick, scale=0.7, every node/.style={transform shape}]
		\node (c1p) [selected vertex] {$C_1^{'} : fdgh $};
		\node (c2p) [selected vertex,right=0.5 of c1p] {$C_2^{'} : fdhm$};
		\node (c3p) [selected vertex, right=0.5 of c2p] {$C_3^{'} : hmj$};	
		\node (c3) [selected vertex, right=0.5 of c3p] {$C_3: chj$};	
		\node (cn) [selected vertex, below =0.5 of c2p] {$C_n: f m n$};
		\node (c5) [vertexr, above=0.5 of c1p] {$C_5: abf$};
		\node (c6) [vertexr, above=0.5 of c2p] {$C_6: abe$};
		\node (c8) [vertexr, above=0.5 of c3] {$C_8: hi$};
		\node (c9) [vertexr, right=0.5 of c8] {$C_9: il$};
		\node (c7) [vertexr, below=0.5 of c1p] {$C_7: dhk$};
		\draw [loop1] (c1p)--(c2p) node [midway, above] {${{\color{gray}fh}}$};
		\draw [loop1] (c2p)--(c3p) node [midway, above] {${ \color{gray}hm}$};
		\draw [loop1] (c3p)--(c3) node [midway, above] {${ \color{gray}hj}$};
		\draw (c5)--(c1p) node [midway, xshift=0.3cm] {${\color{gray} f}$};
		\draw (c5)--(c6) node [midway, above] {${ \color{gray}ab}$};
		\draw (c8)--(c3) node [midway, xshift=0.3cm] {${ \color{gray}h }$};
        \draw (c8)--(c9) node [above,midway] {${ \color{gray}i }$};
        \draw (c7)--(c1p) node [right,midway] {${ \color{gray}dh}$};
		\draw [loop1] (c2p)--(cn) node [midway, xshift=0.5cm] {${\color{gray} f m }$};
		\draw (c1p)--(c2p);
		\draw (c2p)--(c3p);
		\draw (c3p)--(c3);
		\draw (c2p)--(cn);
		\end{tikzpicture}
        \caption{The modified CT obtained after replacing $SG_{min}$ with $ST'$ (marked in red).}
		\label{fig:mCFmul_new}
	\end{subfigure}	
    \caption{Addition of variable set $N_{act}=\{n,o\}$ with overlapping impacted subgraphs. Subgraph $SG_{min}$ for variable $n$ with parents $f,m$ comprises of cliques $C_1,C_2,C_3,C_4$ amd that for variable $o$ with parents $m,d$ comprises of cliques $C_2,C_3,C_4$ in the existing CT.}
	\label{fig:mCFmul}
\end{figure} 



==> tikz/compileBN.tex <==
\begin{figure}
	\centering  
	\begin{tikzpicture}
	\node (d) {};
	\node (bnLabel) [below=0 of d, xshift=-1cm] { \bf \it \color{violet} Bayesian};
	\node (b2) [align=left, below=0 of bnLabel] { \bf \it \color{violet} Network };
	\node (mnLabel) [align=left, right=1 of bnLabel] { \bf \color{violet} \it Moralized };
	\node (m2) [align=left, below= 0 of mnLabel, xshift=0.5cm] { \bf \color{violet} \it Graph ($\mathcal{M}(G)$) };
	\node (cnLabel) [align=left, right= 1 of mnLabel] { \bf \it \color{violet} Chordal };
	\node (c2) [align=left, below= 0 of cnLabel, xshift=0.3cm] { \bf \color{violet} \it Graph ($\mathcal{H}$) };
	\node (ctLabel) [align=left, right= 1.5 of cnLabel] { \bf \it \color{violet} Clique Tree};
	\node (ct2) [align=left, below= 0 of ctLabel] { \bf \color{violet} \it (CT)};
	
	\draw [-{Stealth[scale=1]}, ultra thick, color=gray](bnLabel)--(mnLabel);
	\draw [-{Stealth[scale=1]}, ultra thick, color=gray](mnLabel)--(cnLabel);
	\draw [-{Stealth[scale=1]}, ultra thick, color=gray]([xshift=0.25cm]cnLabel.east) -- ([xshift=-0.25cm]ctLabel.west);
	
	%% Bayesian Network
	\node[graphNode](abn) [align=center, below=1.25 of bnLabel, xshift=-1cm] {a};
	\node (al) [align=center, above=0.02 of abn] {\scriptsize \color{teal}$P(a)$};
	\node[graphNode](bbn) [align=center, right=0.65 of abn] {b};
	\node (bl) [align=center, above=0.05 of bbn] {\scriptsize \color{teal}$P(b)$};
	\node[graphNode](cbn) [align=center, right=0.65 of bbn] {c};
	\node (cl) [align=center, above=0.05 of cbn] {\scriptsize \color{teal}$P(c)$};
	\node[graphNode] (dbn) [align=center, below right=0.32 of abn, yshift=-0.75cm] {d};
	\node (dl) [align=center, left=0.05 of dbn] {\scriptsize \color{teal}$P(d|a,b)$};
	\node[graphNode] (ebn) [align=center, below right=0.32 of bbn, yshift=-0.75cm] {e};
	\node (el) [align=center, right=0.05 of ebn] {\scriptsize \color{teal}$P(e|b,c)$};
	\node[graphNode] (fbn) [align=center, below=0.1 of ebn, yshift=-0.75cm] {f};
	\node (fl) [align=center, right=0.05 of fbn] {\scriptsize \color{teal}$P(f|e)$};
	\node[graphNode] (gbn) [align=center, below left=0.32 of fbn, yshift=-0.75cm] {g};
	\node (gl) [align=center, below=0.05 of gbn] {\scriptsize \color{teal}$P(g|d,f)$};
	\draw [-{Stealth}] (abn)--(dbn);
	\draw [-{Stealth}] (bbn)--(dbn);
	\draw [-{Stealth}] (bbn)--(ebn);
	\draw [-{Stealth}] (cbn)--(ebn);
	\draw [-{Stealth}] (ebn)--(fbn);
	\draw [-{Stealth}] (dbn)--(gbn);
	\draw [-{Stealth}] (fbn)--(gbn);
	
	
	%% MORALIZED GRAPH
	\node[graphNode](amn) [align=center, right=0.5 of cbn] {a};
	\node[graphNode](bmn) [align=center, right=0.65 of amn] {b};
	\node[graphNode](cmn) [align=center, right=0.65 of bmn] {c};
	\node[graphNode] (dmn) [align=center, below right=0.32 of amn, yshift=-0.75cm] {d};
	\node[graphNode] (emn) [align=center, below right=0.32 of bmn, yshift=-0.75cm] {e};
	\node[graphNode] (fmn) [align=center, below=0.1 of emn, yshift=-0.75cm] {f};
	\node[graphNode] (gmn) [align=center, below left=0.32 of fmn, yshift=-0.75cm] {g};
	\draw (amn)--(dmn);
	\draw (bmn)--(dmn);
	\draw (bmn)--(emn);
	\draw (cmn)--(emn);
	\draw (emn)--(fmn);
	\draw (dmn)--(gmn);
	\draw (fmn)--(gmn);	
	\draw [densely dotted, color=red, ultra thick] (amn)--(bmn);
	\draw [densely dotted, color=red, ultra thick] (bmn)--(cmn);
	\draw [densely dotted, color=red, ultra thick] (dmn)--(fmn);
	
	
	%% CHORDAL GRAPH
	\node[graphNode](acn) [align=center, right=0.5 of cmn] {a};
	\node[graphNode](bcn) [align=center, right=0.65 of acn] {b};
	\node[graphNode](ccn) [align=center, right=0.65 of bcn] {c};
	\node[graphNode] (dcn) [align=center, below right=0.32 of acn, yshift=-0.75cm] {d};
	\node[graphNode] (ecn) [align=center, below right=0.32 of bcn, yshift=-0.75cm] {e};
	\node[graphNode] (fcn) [align=center, below=0.1 of ecn, yshift=-0.75cm] {f};
	\node[graphNode] (gcn) [align=center, below left=0.32 of fcn, yshift=-0.75cm] {g};
	\draw (acn)--(dcn);
	\draw (bcn)--(dcn);
	\draw (bcn)--(ecn);
	\draw (ccn)--(ecn);
	\draw (ecn)--(fcn);
	\draw (dcn)--(gcn);
	\draw (fcn)--(gcn);	
	\draw [densely dotted, color=red!70, ultra thick] (acn)--(bcn);
	\draw [densely dotted, color=red!70, ultra thick] (bcn)--(ccn);
	\draw [densely dotted, color=red!70, ultra thick] (dcn)--(fcn);
	\draw [dashed,color=blue!70, line width=3pt] (dcn)--(ecn);
	
	%% CLIQUE TREE
	\node [vertexr](c1) [align=center, right=0.5 of ccn, yshift=-0.5cm] {\small $C_1: abd$};
	\node (c1l) [align=center, above=0.05 of c1, xshift=0.5cm] {\scriptsize \color{teal}$P(a)P(b)P(d|a,b)$};
	\node [vertexr](c2) [align=center, right=1 of c1] {\small $C_2: bce$};
	\node (c5l) [align=center, above=0.05 of c2, xshift=0.5cm] {\scriptsize \color{teal}$P(c) P(e|b,c)$};
	\node [vertexr](c3) [align=center, below=0.75 of c1, xshift=1.25cm] {\small $C_3: bde$};
	\node (c3r) [align=center, right=0.05 of c3, xshift=0.1cm] {\scriptsize \color{teal}$1$};
	\node [vertexr](c4) [align=center, below=0.75 of c3] {\small $C_4: def$};
	\node (c4l) [align=center, below=0.05 of c4] {\scriptsize \color{teal}$P(f|e)$};
	\node [vertexr](c5) [align=center, right=1 of c4] {\small $C_5: dfg$};
	\node (c5l) [align=center, below=0.05 of c5] {\scriptsize \color{teal}$P(g|d,f)$};
	\draw (c1)--(c3) node [midway, left, xshift=-0.1cm] {\small \color{gray}$bd$};
	\draw (c2)--(c3) node [midway, right, xshift=0.1cm] {\small \color{gray}$be$};
	\draw (c3)--(c4) node [midway, right, xshift=0.1cm] {\small \color{gray}$de$};
	\draw (c4)--(c5) node [midway, above] {\small \color{gray}$df$};
	
	
%	%% Labels
%	%\node (cktLabel){}; %[align=center, below=0.1 of ckt] { \color{violet}\bf \it Circuit};

	\end{tikzpicture}
    \caption{Compilation of a BN into a Clique Tree (CT). The dotted red lines are the moralizing edges between parents, and the dashed blue lines are the fill-in edges introduced during triangulation. Cliques in the CT are shown in gray boxes and the variables contained in each clique are indicated inside the box. The sepset variables corresponding to each edge in the CT are marked in gray and the factors assigned to each clique are shown in teal color.}
	\label{fig:ctModel}
\end{figure}


==> tikz/ex-BN.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \foreach \pos/\name in {(0,0)/a, (1,0)/b, (4,0)/c, (5,0)/d, (0,-1)/e, (1,-1)/f, (2,-2)/g, (3,-3)/h, (3,-4)/i, (4,-4)/j, (6,-4)/k, (3,-5)/l, (4,-5)/m, (1,-6)/n, (5,-6)/o, (3,-7)/p, (5,-7)/q}
    \node [vertex] (\name) at \pos {$\name$};

    \foreach \source/\dest  in {a/e, a/f, b/e, b/f, c/j, d/g, d/h, d/k, d/o, f/g, f/n, f/p, g/h, h/i, h/j, h/k, i/l, j/m, k/q, l/q, m/o, m/n, o/p,o/q}
    \path[edge] (\source)-- (\dest);
    
    \end{tikzpicture}


==> tikz/exOut.tex <==

\begin{figure}[htb]
\centering
\captionsetup[subfigure]{position=b}
    \begin{subfigure}[t]{0.35\textwidth}
        \input{tikz/ex-BN}
        \caption{Example BN with evidence map $evidMap=\{e:e_s, p:p_s\}$.}
        \label{fig:ex-BN}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.65\textwidth}
    \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (ctf1) at (0,2) {\color{blue}$\mathbf{CTF_1:}$};
    \foreach \pos/\name in {(2,2)/abf, (3.5,2)/abe, (2,0.5)/fgdh, (4,0.5)/fdhm, (6,0.5)/hmj, (6,2)/chj, (7.5,2)/hi, (9,2)/il, (2,-1)/fmn, (4,-1)/dhk, (6,-1)/dmo}
    \node [selected vertexb] (\name) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {abe/abf/$ab$,  fgdh/fdhm/$fdh$, fdhm/hmj/$hm$, chj/hi/$h$, hi/il/$i$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {fdhm/dhk/$dh$, fdhm/dmo/$dm$, chj/hmj/$jh$, abf/fgdh/$f$}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {fdhm/fmn/$fm$}
    \path[edge2] (\source) -- node [left,midway ] {\color{gray} \weight} (\dest);

    
    \foreach \pos/\name in {(2,-2.25)/fmoh, (4,-2.25)/ohkl, (6,-2.25)/kloq, (2,-3.5)/fop}
    \node [selected vertexb] (\name) at \pos {$\name$};
    \foreach \pos/\name\label in {(4,-3.5)/dhk/dhk2}
    \node [selected vertexb] (\label) at \pos {$\name$};
    \foreach \source/\dest/\weight  in {fmoh/ohkl/$ho$, ohkl/kloq/$lok$}
    \path[edge2] (\source) -- node [above,midway ] {\color{gray} \weight} (\dest);
    \foreach \source/\dest/\weight  in {fmoh/fop/$fo$, ohkl/dhk2/$hk$}
    \path[edge2] (\source) -- node [right,midway ] {\color{gray} \weight} (\dest);

    \node (ctf2) at (0,-2.25) {\color{blue}$\mathbf{CTF_2:}$};

    \node (im) at (0,-5.5) {\color{magenta}$\mathbf{IM:}$};
        
    \node (x) at (3,-5.5) {\begin{tabular}{|r|c|l|}\hline $mo$ & $:$ &${dmo,fmoh}$\\ \hline $fhm$ &$:$ &${fdhm,fmoh}$\\ \hline $dhk$&$:$&${dhk,dhk}$ \\ \hline $hl$&$:$&${il,ohkl}$ \\ &&${hi, ohkl}$ \\ \hline\end{tabular}};

    \node (x1) at (8.5,-5.5) {\setlength\tabcolsep{1pt}\begin{tabular}{|>{\columncolor{gray!15}}r>{\columncolor{gray!15}}c>{\columncolor{gray!15}}l|}\hline  
         \multicolumn{3}{|l|}{\cellcolor{gray!15}\textbf{SLCTF}}\\
    \color{blue} $\boldsymbol{L_{CTF}}$ &\color{blue} $\boldsymbol{=}$ & \color{blue} $\boldsymbol{[CTF_1,CTF_2]}$\\
    \color{magenta} $\boldsymbol{L_{IM}}$ & \color{magenta} $\boldsymbol{=}$ & \color{magenta} 
    $\boldsymbol{[IM]}$\\ $I_E$ &$=$&$2$ \\ \hline \end{tabular}};

    \end{tikzpicture}
        \caption{Corresponding SLCTF obtained using Algorithm~\ref{alg:inferenceAlgo}.}
        \label{fig:exOut}
    \end{subfigure}
    \caption{Construction of sequence of linked CTFs (SLCTF) for a sample BN using IBIA. The maximum clique size constraints, $mcs_p$ and $mcs_{im}$ are set to 4 and 3 respectively. All variables in this BN are assumed to be binary.
    }
\end{figure}


==> tikz/ibia.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[thick,scale=0.7, every node/.style={transform shape}]
    %  First we draw the vertices
    \node (BN) at (1.5,1) {$\mathbf{G\in BN}$};
    \foreach \pos/\name in {(0,0)/v1, (1.5,0)/v2, (3,0)/v3, (-0.5,-1)/v4, (0.5,-1)/v5, (1.5,-1)/v6, (2.5,-1)/v7, (3.5,-1)/v8}
    \node[vertexpt] (\name) at \pos {};
    \foreach \pos/\name in {(-1,-2)/v9, (1.5,-2)/v10, (2.5,-2)/v11, (3.5,-2)/v12}
    \node[vertexpt] (\name) at \pos {};
    \foreach \pos/\name in {(-1.5,-3)/d1, (0.5,-3)/d2, (1.5,-3)/d3, (2.5,-3)/d4, (3.5,-3)/d5}
    \node (\name) at \pos {};
    % Connect vertices with edges and draw weights
    \foreach \source/\dest  in {v1/v4, v1/v5, v2/v6, v3/v7, v3/v8, v4/v9, v4/v10, v6/v10, v6/v11, v7/v12, v8/v12, v7/v11}
    \path[edge] (\source) -- (\dest);
    \foreach \source/\dest  in {v9/d1, v9/d2, v10/d3, v11/d4, v12/d5}
    \path[dashededge] (\source) -- (\dest);

    \foreach \pos/\name/\label in {(9,1)/$\mathbf{CTF_1:}$/CTF1, (11,1)/$\mathbf{CT_{1,1}}$/CT1, (13,1)/$\mathbf{CT_{1,2}}$/CT2}
    \node (\label) at \pos {\color{blue}\name};
    \path[tealedge] (BN) -- node [above, midway, xshift=0.5cm]{\textbf{Build ($mcs_p$), Infer}} (CTF1);
    %\path[tealedge] (BN) -- node [above, midway]{\textbf{Build ($mcs_p$)}}  node [below,midway]{\textbf{\&~Infer}}(CTF1);

    %\foreach \pos/\name/\label in {(9,-1)/$\mathbf{CTF_{1,a}:}$/CTF1a, (11,-1)/$\mathbf{CT_{11,a}}$/CT1a, (13,-1)/$\mathbf{CT_{12,a}}$/CT2a}
    \foreach \pos/\name/\label in {(9,-0.75)/$\mathbf{CTF_{1,a}}$/CTF1a}
    \node (\label) at \pos {\color{cyan}\name};
    \path[blackedge] (CTF1) -- node(dx) [left, midway]{\textbf{Approximate~($mcs_{im}$)}} (CTF1a);
    %\draw (dx) ++(1,0.5) node{\textbf{Infer \&}};

    \foreach \pos/\name/\label in {(9,-2.5)/$\mathbf{CTF_2:}$/CTF2, (12,-2.5)/$\mathbf{CT_{2,1}}$/CT21}
    \node (\label) at \pos {\color{blue}\name};
    \path[tealedge] (CTF1a) -- node (db1) [left, midway, yshift=0.25cm]{\textbf{Build ($mcs_p$),}}   (CTF2);
    \draw (db1) ++(-0.75,-0.5) node{\color{teal}\textbf{Infer}};

    %\foreach \pos/\name/\label in {(9,-5)/$\mathbf{CTF_{n-1,a}:}$/CTF2a, (12,-5)/$\mathbf{CT_{n-1,a}}$/CT21a}
    \foreach \pos/\name/\label in {(9,-4.5)/$\mathbf{CTF_{n-1}:}$/CTFn1, (12,-4.5)/$\mathbf{CT_{n-1,1}}$/CTn1}
    \node (\label) at \pos {\color{blue}\name};
    \foreach \pos/\name/\label in { (9,-6)/$\mathbf{CTF_{n-1,a}}$/CTF2a}
    \node (\label) at \pos {\color{cyan}\name};
    \path[blackedge] (CTFn1) -- (CTF2a);
    %\path[blackedge] (CTF2) -- node(dx1) [left, midway]{\textbf{Approximate~($mcs_{im}$)}} (CTF2a);
        \node [circle, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] (c1) at ([yshift=-0.4cm]CTF2.south) {};
        \node [circle, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] (c2) at ([yshift=-0.65cm]CTF2.south) {};
        \node [circle, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] (c3) at ([yshift=-0.9cm]CTF2.south) {};
        \node [circle, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] (c1) at ([yshift=-0.4cm]CT21.south) {};
        \node [circle, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] (c2) at ([yshift=-0.65cm]CT21.south) {};
        \node [circle, fill, minimum size=3pt,inner sep=0pt, outer sep=0pt] (c3) at ([yshift=-0.9cm]CT21.south) {};

    \foreach \pos/\name/\label in {(9,-7.5)/$\mathbf{CTF_n:}$/CTF3, (12,-7.5)/$\mathbf{CT_{n,1}}$/CT31}
    \node (\label) at \pos {\color{blue}\name};
    \path[tealedge] (CTF2a) --  (CTF3);
    %\path[tealedge] (CTF2a) -- node (db2) [left, midway,yshift=0.5cm]{\textbf{Build ($mcs_p$)}}   (CTF3);
    %\draw (db2) ++(0,-0.5) node{\color{teal}\textbf{\&~Infer}};

    \path[udashededge] (CT1) -- (CT21);
    \path[udashededge] (CT2) -- node[right,midway]{\color{magenta} $\mathbf{IM_1}$} (CT21);
    \path[udashededge] (CT31) -- node[right,midway]{\color{magenta} $\mathbf{IM_{n-1}}$} (CTn1);
    %\path[udashededge] (CT1) -- (CT1a);
    %\path[udashededge] (CT2) -- (CT2a);
    %\path[udashededge] (CT1a) -- (CT21);
    %\path[udashededge] (CT2a) -- node[right,midway]{\color{magenta} $\mathbf{IM_1}$} (CT21);
    %%\path[udashededge] (CT21) -- (CT21a);
    %\path[udashededge] (CT21a) -- node[right,midway]{\color{magenta} $\mathbf{IM_{n-1}}$} (CT31);

    \node (slctf) [below=0.5 of CTF3,xshift=-0.5cm] {\textbf{SLCTF}};
    \node (lctf) [below=1.0 of CTF3,xshift=2cm] {\color{blue} $\mathbf{L_{CTF}=[CTF_1,CTF_2,\hdots,CTF_n]}$};
    \node (lim) [below=1.5 of CTF3,xshift=1.35cm] {\color{magenta} $\mathbf{L_{IM}=[IM_1,\hdots,IM_{n-1}]}$};
    \node (ei) [below=2 of CTF3,xshift=0.2cm] {$I_E=m$};
      mybackground/.style={execute at end picture={
        \begin{scope}[on background layer]
    \draw [fill=gray!20] (slctf.north west) rectangle ([xshift=4cm]ei.south east);
    \draw [fill=gray!20] (-1.7,1.5) rectangle (3.8,-3.8);
        \end{scope}
    }},
             
\end{tikzpicture}
%}
    \caption{Steps involved in converting a DAG $G\in BN$ to a sequence of linked CTFs (SLCTF) using the IBIA framework. $mcs_p$ and $mcs_{im}$ are the maximum clique sizes in $CTF_k$ and $CTF_{k,a}$ respectively. $CT_{k,j}$ denotes a CT in $CTF_k$. The SLCTF is a triplet comprising of the list of CTFs ($L_{CTF}$), list of links between adjacent CTFs ($L_{IM}$) and index of the last CTF in the sequence to which new evidence variables are added ($I_E$).
    %Illustration of construction of sequence of linked CTFs (SLCTF) for a connected DAG, $G\in BN$, using the Incremental Build, Infer and Approximate steps (IBIA). 
    }
\label{fig:ibia}
\end{figure}



==> tikz/interfaceLinks.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
    \foreach \pos/\name/\label in {(0,0)/{${C'\in CTF_a}$}/ca, (2.5,0)/{${C\in CTF_1}$}/c, (0,-0.5)/$fhm$/fhm, (2.5,-0.5)/$fdhm$/fdhm, (0,-1)/$mo$/mo, (2.5,-1)/$dmo$/dmo, (0,-1.5)/$dhk$/dhk1, (2.5,-1.5)/$dhk$/dhk2, (0,-2)/$hl$/hl, (2.5,-2)/${hi,~il}$/hil,(5,0)/{${\tilde{C}\in CTF_2}$}/ct,(5,-0.5)/$fmoh$/fmoh1,(5,-1)/$fmoh$/fmoh2, (5,-1.5)/$dhk$/dhk3, (5,-2)/$ohkl$/ohkl }
    \node (\label) at \pos {\name};
    \path [edge2] (-1,-0.25)--(6,-0.25);
    \path [edge2] (1.25,0.25)--(1.25,-2.25);             
    \path [edge2] (3.75,0.25)--(3.75,-2.25);             
\end{tikzpicture}
\caption{Find interface links.}
\end{figure}




==> tikz/links.tex <==
\begin{figure}[htb]
\centering
    \begin{subfigure}[t]{0.4\textwidth}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \foreach \pos/\name/\label in {(0,0)/{${C'\in CTF_{1,a}}$}/ca, (2.5,0)/{${C\in CTF_1}$}/c, (0,-1)/$~~~{C_2}':fhm$/fhm, (2.5,-1)/$~~C_2:fdhm$/fdhm, (0,-0.5)/$~{C_1}':mo$/mo, (2.5,-0.5)/$C_1:dmo$/dmo, (0,-1.5)/$~~{C_3}':dhk$/dhk1, (2.5,-1.5)/$C_3:dhk$/dhk2, (0,-2)/${C_4}':hl$/hl, (2.5,-2)/${C_4:hi}$/hil,(5,0)/{${\tilde{C}\in CTF_2}$}/ct,(5,-0.5)/$~~\tilde{C_2}:fmoh$/fmoh1,(5,-1)/$~~\tilde{C_2}:fmoh$/fmoh2, (5,-1.5)/$\tilde{C_3}:dhk$/dhk3, (5,-2)/$\tilde{C_4}:ohkl$/ohkl, (2.5,-2.5)/${C_5:il}$/il, (5,-2.5)/${\tilde{C_4}:ohkl}$/ohkl1}
    \node (\label) at \pos {\name};
    \path [edge2] (-1,-0.25)--(6,-0.25);
    \path [edge2] (1.25,0.25)--(1.25,-2.75);             
    \path [edge2] (3.75,0.25)--(3.75,-2.75);             
\end{tikzpicture}
        \caption{Updated $IM_1$}
        \label{fig:updatedIM}
    \end{subfigure}%
    \begin{subfigure}[t]{0.6\textwidth}
    \begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
    \node (ctf1) at (-3,0) {\color{blue}$\mathbf{CTF_1:}$};
        \node [selected vertexb](dhk3) at (3,-6) {$\tilde{C_3}:dhk$}; 
        \node [selected vertexr](dhk2) at (3,-3.5) {${C_3}':dhk$}; 
        \node [selected vertexb](dhk1) at (3,-1) {$C_3:dhk$}; 

        \foreach \pos/\name/\label in {(1,0)/{$C_2:fdhm$}/fdhm, (4.5,0)/{$C_4:hi$}/hi, (6.5,0)/{$C_5:il$}/il, (-1,-1)/{$C_1:dmo$}/dmo}
    \node [selected vertexb] (\label) at \pos {\name};
    \node (hd) at (2.5,0) {$\hdots$};
    \node (hd1) at (-1,0) {$\hdots$};
    \path[edge2, gray] (hd1)--(fdhm)--(hd)--(hi)--(il);
    
    \foreach \source/\dest in {fdhm/dmo, fdhm/dhk1}
    \path[edge2, gray] (\source)-- (\dest);

        \node (ctfa) at (-3,-2.5) {\color{cyan}$\mathbf{CTF_{1,a}:}$};
        \foreach \pos/\name/\label in {(-1,-2.5)/{${C_1}':mo$}/mo, (1,-2.5)/{${C_2}':fhm$}/fhm, (4.5,-2.5)/{${C_4}':hl$}/hl}
    \node [selected vertexr] (\label) at \pos {\name};
    \foreach \source/\dest in {fhm/mo, fhm/dhk2, fhm/hl}
    \path[edge2,gray] (\source)-- (\dest);

    \node (ctfa) at (-3,-5) {\color{blue}$\mathbf{CTF_2:}$};
        \foreach \pos/\name/\label in {(-1,-5)/{$\tilde{C_0}:fop$}/fop, (1,-5)/{$\tilde{C_2}:fmoh$}/fmoh, (4.5,-5)/{$\tilde{C_4}:ohkl$}/ohkl, (6.5,-5)/{$\tilde{C_5}:kloq$}/kloq}
    \node [selected vertexb] (\label) at \pos {\name};
    \foreach \source/\dest in {fmoh/ohkl, ohkl/dhk3}
    \path[edge2,gray] (\source)-- (\dest);
    %\node (hd2) at (5.5,-5) {$\hdots$};
    %\node (hd3) at (-0.5,-5) {$\hdots$};
    \path [edge2, gray] (ohkl) --(kloq);
    \path [edge2, gray] (fmoh) --(fop);

    \foreach \source/\destx/\desty/\weight in { fhm/fdhm/fmoh/$fhm$, hl/hi/ohkl/$h$, dhk2/dhk1/dhk3/$dhk$}
    \path[udashededge] (\destx) -- node[right,midway, yshift=0.5cm]{\weight} (\source)-- (\desty);
    \path[udashededge] (dmo) -- node[right,midway, yshift=0.1cm]{$mo$} (mo)-- (fmoh);
    \path[udashededge] (il) -- node[right,midway, yshift=0.5cm, xshift=0.5cm]{$l$} (hl)-- (ohkl);
    \end{tikzpicture}
    \caption{Links between $CTF_1$ and $CTF_2$, and the corresponding link variables are shown in magenta color.}
    \label{fig:ex-links}
    \end{subfigure}
    \caption{The SLCTF for the running example, which has two CTFs, $CTF_1$ and $CTF_2$, and an interface map $IM_1$. The updated $IM_1$ is obtained using Algorithm~\ref{alg:updateInterfaceMap}. 
    %Link variables corresponding to each link are also indicated.
    }
    \label{fig:links}
\end{figure}


==> tikz/marg.tex <==
\tikzstyle{circ}=[
circle,
minimum size=0.75cm,
draw=black,
inner sep=1pt,
%thick,
]
\begin{figure}[!htb]
	\centering
	\begin{subfigure}[t]{0.5\textwidth}
		\centering
	    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8},highlightfill/.style={fill,rounded corners=1em, line width=1.5em,opacity=0.15,cap=round},]
	        \node[vertexr] (c2) at (0,0){\color{black}$\mathbf{n_1}$};
            \draw (c2)++(0.75,1.5) node{\bf \color{teal} Case (1)};
	        \node (d2) at (0,0.7){\color{gray}$C_2$};
            \node[vertexr] (c1) at (-1.5,0){\color{blue}$\mathbf{i_1}$};
	        \node (d1) at (-1.5,0.7){\color{gray}$C_1$};
	        \node[vertexr] (c3) at (1.5,-1.5){\color{black}$\mathbf{n_1}$};
	        \node (d3) at (1.8,-0.8){\color{gray}$C_3$};
	        \node[vertexr] (c4) at (0,-3){\color{black}$\mathbf{n_1}$};
	        \node (d4) at (0,-3.7){\color{gray}$C_4$};
            \node[vertexr] (c5) at (-1.5,-3){\color{blue}$\mathbf{i_2}$};
	        \node (d5) at (-1.5,-3.7){\color{gray}$C_5$};
	        \node[vertexr] (c7) at (4.5,-1.5){\color{black}$\mathbf{n_2}$};
	        \node (d6) at (4.5,-0.8){\color{gray}$C_6$};
	        \node[vertexr] (c8) at (6,-1.5){\color{black}$\mathbf{n_2}$};
	        \node (d6) at (6.5,-0.8){\color{gray}$C_7$};
            \node[vertexr] (c9) at (6,-3){\color{blue}$\mathbf{i_4}$};
	        \node (d6) at (6,-3.7){\color{gray}$C_8$};
	        \node[vertexr,draw=red] (c10) at (6,0){\color{black}$\mathbf{n_2}$};
	        \node (d6) at (6,0.7){\color{gray}$C_9$};
	        \node[vertexr] (c11) at (4.5,0){\color{black}$\mathbf{n_2}$};
            \draw (c11)++(1,1.5) node{\bf \color{red!80} Case (2)};
	        \node (d6) at (4.5,0.7){\color{gray}$C_{10}$};
            \node[vertexr] (c12) at (3,0){\color{blue}$\mathbf{i_3}$};
	        \node (d6) at (3,0.7){\color{gray}$C_{11}$};
	        \draw (c1)--(c2);
	        \draw (c2)--(c3);
	        \draw (c3)--(c4);
	        \draw (c4)--(c5);
	        \draw (c3)--(c7);
	        \draw (c7)--(c8);
	        \draw (c8)--(c9);
	        \draw (c8)--(c10);
	        \draw (c10)--(c11);
	        \draw (c11)--(c12);
	        \drawoutside[highlightfill, teal]{(c2.north) -- (c3.east) -- (c4.south)  -- cycle}
            \drawoutside[highlightfill, red]{(c11.north west) -- (c7.south west) -- (c8.south east) -- (c10.north east) -- cycle}
	    \end{tikzpicture}
        \caption{A CT containing interface variables $i_1,i_2,i_3,i_4$ and non-interface variables $n_1, n_2$. Cliques used for exact and local marginalization are highlighted in teal and red colors respectively. Clique size for $C_9$ is greater than $mcs_{im}$.}
	\label{fig:ctfin}
	\end{subfigure}
    \hfill%
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
	    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8},highlightfill/.style={fill,rounded corners=1em, line width=1.5em,opacity=0.15,cap=round}]
	        \node[vertexr, fill=teal!30, draw=blue] (cn2) at (0,-1.5) {};
	        \node (tn2) [align=center, below=0.1 of cn2, xshift=0.9cm] { \bf \color{blue} Marginalize  $\mathbf{n_1}$};
	        \node (d) at (0,-0.8){\color{gray}${C_{c}}'$};
	        \node[vertexr] (c1) at (-1.5,0.25){};
	        \node (d) at (-1,0.95){\color{gray}${C_{1}}$};
	        \node[vertexr] (c5) at (-1.5,-3){};
	        \node (d) at (-1.5,-3.7){\color{gray}${C_{5}}$};
	        \node[vertexr] (c7) at (3.5,-1.5){\color{black} $\mathbf{n_2}$};
	        \node (d) at (3.5,-0.8){\color{gray}${C_{6}}$};
	        \node[vertexr] (c8) at (5,-1.5){\color{black} $\mathbf{n_2}$};
	        \node (d) at (5.5,-0.8){\color{gray}${C_{7}}$};
	        \node[vertexr] (c9) at (5,-3){};
	        \node (d) at (5,-3.75){\color{gray}${C_{8}}$};
	        \node[vertexr] (c12) at (2,0.25){};
	        \node (d) at (2,0.95){\color{gray}${C_{11}}$};
	        \node[vertexr, draw=blue] (c10) at (5,0.25){};
	        \node (d) at (5.5,0.95){\color{gray}${C_{9}}'$};
	        \node[vertexr, draw=blue] (c11) at (3.5,0.25){};	
	        \node (d) at (3.4,0.95){\color{gray}${C_{10}}'$};
	        \draw (c1)--(cn2);
	        \draw (cn2)--(c5);
	        \draw (cn2)--(c7);
	        \draw (c7)--(c8);
	        \draw (c8)--(c9);
	        \draw (c8)--(c10);
	        \draw (c10)--(c11);
	        \draw (c11)--(c12);
	        \node (tm) [align=center,above=0.5 of c10] {\color{blue} \bf Marginalize $\mathbf{n_2}$};
	        \draw [->, dotted, blue, thick](tm)--(c10.north);
	        \draw [->, dotted, blue, thick](tm)--(c11.north);
	        %\draw [->, dotted, blue, thick](tm)--(c12.north);
            %\drawoutside[highlightfill, red]{(c7.north west) -- (c7.south west) -- (c8.south east) -- (c8.north east) --cycle}
            %\drawoutside[highlightfill, red]{(c12.north west) -- (c7.south west) -- (c8.south east) -- (c10.north east) -- cycle}
            \drawoutside[highlightfill, red]{(c11.north west) -- (c11.south west) -- (c10.south east) -- (c10.north east) -- cycle}
	    \end{tikzpicture}
        \caption{Approximate CT. The collapsed clique generated after exact marginalization of $n_1$ is shown in teal and the modified cliques obtained after local marginalization of $n_2$ are highlighted in red.}
	    %\caption{\small After local marginalization of variables from large cliques (Step3). Non-interface variable $n_2$ is locally marginalized from a subset of containing cliques to meet clique size constraint.}
	\label{fig:ctfa}
	\end{subfigure}
	\caption{
        %Exact marginalization of variable $n_1$ and local marginalization of variable $n_2$
        Illustration of exact and local marginalization. The relevant interface and non-interface variables are shown in each clique. 
        %The interface variables $i_1,~i_2,~i_3,~i_4$ define the minimum subgraph to be approximated.  $n_1,~n_2$ are non-interface variables that are marginalized. 
    }
\label{fig:approxCTF}
\end{figure}

